T-SVD Based Non-convex Tensor Completion and Robust Principal Component Analysis

Tensor completion and robust principal component analysis have been widely used in machine learning while the key problem relies on the minimization of a tensor rank that is very challenging. A common way to tackle this difficulty is to approximate the tensor rank with the $\ell_1-$norm of singular values based on its Tensor Singular Value Decomposition (T-SVD). Besides, the sparsity of a tensor is also measured by its $\ell_1-$norm. However, the $\ell_1$ penalty is essentially biased and thus the result will deviate. In order to sidestep the bias, we propose a novel non-convex tensor rank surrogate function and a novel non-convex sparsity measure. In this new setting by using the concavity instead of the convexity, a majorization minimization algorithm is further designed for tensor completion and robust principal component analysis. Furthermore, we analyze its theoretical properties. Finally, the experiments on natural and hyperspectral images demonstrate the efficacy and efficiency of our proposed method.

==> figures/fig_tc.tex <==

\newcommand{\nh}{1.5}
\newcommand{\nw}{1.5}
\newcommand{\nd}{1.5}
\begin{tikzpicture}[scale=0.8]
\begin{scope}[shift={(-0.9,0)}]
\coordinate (O) at (0,0,0);
\coordinate (A) at (0,\nh,0);
\coordinate (D) at (\nw,0,0);
\coordinate (E) at (\nw,\nh,0);
\coordinate (C) at (0,0,\nd);
\coordinate (B) at (0,\nh,\nd);
\coordinate (G) at (\nw,0,\nd);
\coordinate (F) at (\nw,\nh,\nd);

%\ndraw[red!60!black,fill=red!5] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
%\ndraw[red!60!black,fill=red!5] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
%\ndraw[red!60!black,fill=red!5] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[red!60!black,fill=red!10] (D) -- (E) -- (F) -- (G) -- (D);% Right Face
\draw[red!60!black,fill=red!10] (C) -- (B) -- (F) -- (G) -- (C);% Front Face
\draw[red!60!black,fill=red!10] (A) -- (B) -- (F) -- (E) --(A);% Top Face
\draw[red!60!black,dashed] (A)--(O) --(D);
\draw[red!60!black,dashed] (O) --(C);
\draw (0.5,-1,0) node {\begin{small}Incomplete tensor\end{small}};

%% patch 1
\coordinate (O) at (0.7,0.4,0);
\coordinate (A) at (1,0.4,0);
\coordinate (D) at (0.7,0.6,0);
\coordinate (E) at (1,0.6,0);
\coordinate (C) at (0.7,0.4,0.5*\nd);
\coordinate (B) at (1,0.4,0.5*\nd);
\coordinate (G) at (0.7,0.6,0.5*\nd);
\coordinate (F) at (1,0.6,0.5*\nd);
\draw[red!20!white,fill=white] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[red!20!white,fill=white] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[red!20!white,fill=white] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face


%% patch 2
\coordinate (O) at (0.1,1,0.2);
\coordinate (A) at (0.3,1,0.2);
\coordinate (D) at (0.1,1.2,0.2);
\coordinate (E) at (0.3,1.2,0.2);
\coordinate (C) at (0.1,1,0.5*\nd);
\coordinate (B) at (0.3,1,0.5*\nd);
\coordinate (G) at (0.1,1.2,0.5*\nd);
\coordinate (F) at (0.3,1.2,0.5*\nd);
\draw[red!20!white,fill=white] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[red!20!white,fill=white] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[red!20!white,fill=white] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face


%% patch 3
\coordinate (O) at (0.2,0.2,0.1);
\coordinate (A) at (0.4,0.2,0.1);
\coordinate (D) at (0.2,0.4,0.1);
\coordinate (E) at (0.4,0.4,0.1);
\coordinate (C) at (0.2,0.2,0.7*\nd);
\coordinate (B) at (0.4,0.2,0.7*\nd);
\coordinate (G) at (0.2,0.4,0.7*\nd);
\coordinate (F) at (0.4,0.4,0.7*\nd);
\draw[red!20!white,fill=white] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[red!20!white,fill=white] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[red!20!white,fill=white] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

%% patch 4
\coordinate (O) at (1.,1,0.1);
\coordinate (A) at (1.2,1.,0.1);
\coordinate (D) at (1.,1.2,0.1);
\coordinate (E) at (1.2,1.2,0.1);
\coordinate (C) at (1.,1.,0.7*\nd);
\coordinate (B) at (1.2,1.,0.7*\nd);
\coordinate (G) at (1.,1.2,0.7*\nd);
\coordinate (F) at (1.2,1.2,0.7*\nd);
\draw[red!20!white,fill=white] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[red!20!white,fill=white] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[red!20!white,fill=white] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\coordinate (B) at (0,\nh,\nd);
\coordinate (F) at (\nw,\nh,\nd);
\coordinate (G) at (\nw,0,\nd);
\coordinate (E) at (\nw,\nh,0);
\draw[red!60!black] (F) -- (G);% Right Face
\draw[red!60!black] (B) -- (F) ;% Front Face
\draw[red!60!black] (E) -- (F) ;% Front Face
\end{scope}

\begin{scope}[line width=5pt]
\draw[gray!20,->] (0.8,0.65) -- (1.4,0.65);
\end{scope}


\begin{scope}[shift={(2.1,0)}]
\coordinate (O) at (0,0,0);
\coordinate (A) at (0,\nh,0);
\coordinate (D) at (\nw,0,0);
\coordinate (E) at (\nw,\nh,0);
\coordinate (C) at (0,0,\nd);
\coordinate (B) at (0,\nh,\nd);
\coordinate (G) at (\nw,0,\nd);
\coordinate (F) at (\nw,\nh,\nd);

%\ndraw[red!60!black,fill=red!5] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
%\ndraw[red!60!black,fill=red!5] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
%\ndraw[red!60!black,fill=red!5] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[red!60!black,fill=red!10] (D) -- (E) -- (F) -- (G) -- (D);% Right Face
\draw[red!60!black,fill=red!10] (C) -- (B) -- (F) -- (G) -- (C);% Front Face
\draw[red!60!black,fill=red!10] (A) -- (B) -- (F) -- (E) --(A);% Top Face
\draw[red!60!black,dashed] (A)--(O) --(D);
\draw[red!60!black,dashed] (O) --(C);
\draw (0.56,-1,0) node {\begin{small}Complete tensor\end{small}};
\end{scope}
\end{tikzpicture}

==> figures/fig_trpca.tex <==

\newcommand{\nh}{1.5}
\newcommand{\nw}{1.5}
\newcommand{\nd}{1.5}

\begin{tikzpicture}[scale=0.8]
\begin{scope}[shift={(-1.2,0)}]
%% Block1
\coordinate (O) at (0,0,0);
\coordinate (A) at (0,\nh,0);
\coordinate (D) at (0.3*\nw,0,0);
\coordinate (E) at (0.3*\nw,\nh,0);
\coordinate (C) at (0,0,\nd);
\coordinate (B) at (0,\nh,\nd);
\coordinate (G) at (0.3*\nw,0,\nd);
\coordinate (F) at (0.3*\nw,\nh,\nd);

\draw[red!60!black,fill=orange!10] (D) -- (E) -- (F) -- (G) -- (D);% Right Face
\draw[red!60!black,fill=orange!10] (C) -- (B) -- (F) -- (G) -- (C);% Front Face
\draw[red!60!black,fill=orange!10] (A) -- (B) -- (F) -- (E) --(A);% Top Face


% Block2
\coordinate (O) at (0.3*\nw0,0,0);
\coordinate (A) at (0.3*\nw,\nh,0);
\coordinate (D) at (0.7*\nw,0,0);
\coordinate (E) at (0.7*\nw,\nh,0);
\coordinate (C) at (0.3*\nw,0,\nd);
\coordinate (B) at (0.3*\nw,\nh,\nd);
\coordinate (G) at (0.7*\nw,0,\nd);
\coordinate (F) at (0.7*\nw,\nh,\nd);

\draw[red!60!black,fill=red!10] (D) -- (E) -- (F) -- (G) -- (D);% Right Face
\draw[red!60!black,fill=red!10] (C) -- (B) -- (F) -- (G) -- (C);% Front Face
\draw[red!60!black,fill=red!10] (A) -- (B) -- (F) -- (E) --(A);% Top Face

% Block 3
\coordinate (O) at (0.7*\nw0,0,0);
\coordinate (A) at (0.7*\nw,\nh,0);
\coordinate (D) at (\nw,0,0);
\coordinate (E) at (\nw,\nh,0);
\coordinate (C) at (0.7*\nw,0,\nd);
\coordinate (B) at (0.7*\nw,\nh,\nd);
\coordinate (G) at (\nw,0,\nd);
\coordinate (F) at (\nw,\nh,\nd);

\draw[red!60!black,fill=blue!10] (D) -- (E) -- (F) -- (G) -- (D);% Right Face
\draw[red!60!black,fill=blue!10] (C) -- (B) -- (F) -- (G) -- (C);% Front Face
\draw[red!60!black,fill=blue!10] (A) -- (B) -- (F) -- (E) --(A);% Top Face

\draw (0.56,-1,0) node {\begin{small}Corrupted tensor\end{small}};

%%% Noise
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0,0,1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.2,0.5,1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.7,0.3,1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(1.1,0.2,1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.8,0.9,1.2)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.27,0.15,0.61)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.9,1.2,1.1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(1.2,0.9,1.3)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.9,0.1,0.1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.8,0.1,0.2)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.2,0.9,1.1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.3,0.8,1.5)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.1,0.3,1.4)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.5,1.6,1.1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.2,1.5,1.1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.9,1.4,0.8)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(1.12,1.3,0.2)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(1.5,0.5,1.3)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(1.6,0.7,0.6)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(1.4,1.2,0.9)};
\end{scope}


\begin{scope}[line width=5pt]
\draw[gray!20,->] (0.5,0.65) -- (1.2,0.65);
\end{scope}

\begin{scope}[shift={(1.9,0)}]
%% Block1
\coordinate (O) at (0,0,0);
\coordinate (A) at (0,\nh,0);
\coordinate (D) at (0.3*\nw,0,0);
\coordinate (E) at (0.3*\nw,\nh,0);
\coordinate (C) at (0,0,\nd);
\coordinate (B) at (0,\nh,\nd);
\coordinate (G) at (0.3*\nw,0,\nd);
\coordinate (F) at (0.3*\nw,\nh,\nd);

\draw[red!60!black,fill=orange!10] (D) -- (E) -- (F) -- (G) -- (D);% Right Face
\draw[red!60!black,fill=orange!10] (C) -- (B) -- (F) -- (G) -- (C);% Front Face
\draw[red!60!black,fill=orange!10] (A) -- (B) -- (F) -- (E) --(A);% Top Face


% Block2
\coordinate (O) at (0.3*\nw0,0,0);
\coordinate (A) at (0.3*\nw,\nh,0);
\coordinate (D) at (0.7*\nw,0,0);
\coordinate (E) at (0.7*\nw,\nh,0);
\coordinate (C) at (0.3*\nw,0,\nd);
\coordinate (B) at (0.3*\nw,\nh,\nd);
\coordinate (G) at (0.7*\nw,0,\nd);
\coordinate (F) at (0.7*\nw,\nh,\nd);

\draw[red!60!black,fill=red!10] (D) -- (E) -- (F) -- (G) -- (D);% Right Face
\draw[red!60!black,fill=red!10] (C) -- (B) -- (F) -- (G) -- (C);% Front Face
\draw[red!60!black,fill=red!10] (A) -- (B) -- (F) -- (E) --(A);% Top Face

% Block 3
\coordinate (O) at (0.7*\nw0,0,0);
\coordinate (A) at (0.7*\nw,\nh,0);
\coordinate (D) at (\nw,0,0);
\coordinate (E) at (\nw,\nh,0);
\coordinate (C) at (0.7*\nw,0,\nd);
\coordinate (B) at (0.7*\nw,\nh,\nd);
\coordinate (G) at (\nw,0,\nd);
\coordinate (F) at (\nw,\nh,\nd);

\draw[red!60!black,fill=blue!10] (D) -- (E) -- (F) -- (G) -- (D);% Right Face
\draw[red!60!black,fill=blue!10] (C) -- (B) -- (F) -- (G) -- (C);% Front Face
\draw[red!60!black,fill=blue!10] (A) -- (B) -- (F) -- (E) --(A);% Top Face

\draw (0.56,-1,0) node {\begin{small}Low-rank tensor\end{small}};
\end{scope}

\draw(3.8,0.5) node{+};

\begin{scope}[shift={(4.6,0)}]
\coordinate (O) at (0,0,0);
\coordinate (A) at (0,\nh,0);
\coordinate (D) at (\nw,0,0);
\coordinate (E) at (\nw,\nh,0);
\coordinate (C) at (0,0,\nd);
\coordinate (B) at (0,\nh,\nd);
\coordinate (G) at (\nw,0,\nd);
\coordinate (F) at (\nw,\nh,\nd);

%\draw[red!60!black,fill=red!0] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
%\draw[red!60!black,fill=red!0] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
%\draw[red!60!black,fill=red!0] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[red!60!black,fill=red!0] (D) -- (E) -- (F) -- (G) -- (D);% Right Face
\draw[red!60!black,fill=red!0] (C) -- (B) -- (F) -- (G) -- (C);% Front Face
\draw[red!60!black,fill=red!0] (A) -- (B) -- (F) -- (E) --(A);% Top Face
\draw[red!60!black,dashed] (A)--(O) --(D);
\draw[red!60!black,dashed] (O) --(C);

%%% Noise
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0,0,1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.2,0.5,1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.7,0.3,1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(1.1,0.2,1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.8,0.9,1.2)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.27,0.15,0.61)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.9,1.2,1.1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(1.2,0.9,1.3)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.9,0.1,0.1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.8,0.1,0.2)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.2,0.9,1.1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.3,0.8,1.5)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.1,0.3,1.4)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.5,1.6,1.1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.2,1.5,1.1)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(0.9,1.4,0.8)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(1.12,1.3,0.2)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(1.5,0.5,1.3)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(1.6,0.7,0.6)};
\draw plot [mark=*, mark size=1,draw=blue!20] coordinates{(1.4,1.2,0.9)};
\draw (0.5,-1,0) node {\begin{small}Sparse tensor\end{small}};

\end{scope}
\end{tikzpicture}

==> figures/fig_tsvd.tex <==

\newcommand{\none}{2}
\newcommand{\ntwo}{1.2}
\newcommand{\nthree}{1.5}

\begin{tikzpicture}[scale=0.75]
%% A
\begin{scope}[shift={(-2.4,0)}]
\coordinate (O) at (0,0,0);
\coordinate (A) at (0,\none,0);
\coordinate (B) at (0,\none,\nthree);
\coordinate (C) at (0,0,\nthree);
\coordinate (D) at (\ntwo,0,0);
\coordinate (E) at (\ntwo,\none,0);
\coordinate (F) at (\ntwo,\none,\nthree);
\coordinate (G) at (\ntwo,0,\nthree);

%\draw[red!60!black,fill=red!5] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
%\draw[red!60!black,fill=red!5] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
%\draw[red!60!black,fill=red!5] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[orange!60!black,fill=orange!20] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[orange!60!black,fill=orange!20] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[orange!60!black,fill=orange!20] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\draw (0,-0.8) node {$n_2$};
\draw (-0.8,0.5) node {$n_1$};
\draw (-0.45,1.8) node {$n_3$};
\end{scope}

\draw (-0.9,0.8) node {=};


%%% U
\begin{scope}
\coordinate (O) at (0,0,0);
\coordinate (A) at (0,\none,0);
\coordinate (B) at (0,\none,\nthree);
\coordinate (C) at (0,0,\nthree);
\coordinate (D) at (\none,0,0);
\coordinate (E) at (\none,\none,0);
\coordinate (F) at (\none,\none,\nthree);
\coordinate (G) at (\none,0,\nthree);

%\draw[red!60!black,fill=red!5] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
%\draw[red!60!black,fill=red!5] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
%\draw[red!60!black,fill=red!5] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[pink!60!black,fill=pink!20] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[pink!60!black,fill=pink!20] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[pink!60!black,fill=pink!20] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\foreach \x in {0.1,0.2,...,1.9}{
	\coordinate (v1) at (\x,0,\nthree);
	\coordinate (v2) at (\x,\none,\nthree);
	\coordinate (v3) at (\x,\none,0);
	\draw[pink!60!black](v1)--(v2)--(v3);
}
\end{scope}

\draw (2.25,0.8) node {*};

%%% S
\begin{scope}[shift={(3.1,0)}]
\coordinate (O) at (0,0,0);
\coordinate (A) at (0,\none,0);
\coordinate (B) at (0,\none,\nthree);
\coordinate (C) at (0,0,\nthree);
\coordinate (D) at (\ntwo,0,0);
\coordinate (E) at (\ntwo,\none,0);
\coordinate (F) at (\ntwo,\none,\nthree);
\coordinate (G) at (\ntwo,0,\nthree);

%\draw[red!60!black,fill=red!5] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
%\draw[red!60!black,fill=red!5] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
%\draw[red!60!black,fill=red!5] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[dashed,red!60!black] (D) -- (E) -- (F) -- (G) -- (D);% Right Face
\draw[dashed,red!60!black] (C) -- (B) -- (F) -- (G) -- (C);% Front Face
\draw[dashed,red!60!black] (A) -- (B) -- (F) -- (E) --(A);% Top Face

\foreach \x in {0.1,0.2,...,1.2}{
\coordinate (O) at (\x-0.1,\none-\x,0);
\coordinate (A) at (\x,\none-\x,0);
\coordinate (D) at (\x-0.1,\none-\x+0.1,0);
\coordinate (E) at (\x,\none-\x+0.1,0);

\coordinate (B) at (\x,\none-\x,\nthree);
\coordinate (C) at (\x-0.1,\none-\x,\nthree);
\coordinate (F) at (\x,\none-\x+0.1,\nthree);
\coordinate (G) at (\x-0.1,\none-\x+0.1,\nthree);
%\draw[green!80!black,fill=green!10] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
%\draw[green!80!black,fill=green!10] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
%\draw[green!80!black,fill=green!10] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[red!50!black,fill=red!20] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[red!50!black,fill=red!20] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[red!50!black,fill=red!20] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

}
\coordinate (B) at (0,\none,\nthree);
\coordinate (F) at (\ntwo,\none,\nthree);
\coordinate (G) at (\ntwo,0,\nthree);
\draw[dashed,color=red!60!black] (F) -- (G);% Right Face
\draw[dashed,color=red!60!black] (B) -- (F) ;% Front Face

\end{scope}

\draw (4.5,0.8) node {*};

%%% V
\begin{scope}[shift={(5.3,0.5)}]
\coordinate (O) at (0,0,0);
\coordinate (A) at (0,\ntwo,0);
\coordinate (B) at (0,\ntwo,\nthree);
\coordinate (C) at (0,0,\nthree);
\coordinate (D) at (\ntwo,0,0);
\coordinate (E) at (\ntwo,\ntwo,0);
\coordinate (F) at (\ntwo,\ntwo,\nthree);
\coordinate (G) at (\ntwo,0,\nthree);

%\draw[red!60!black,fill=red!5] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
%\draw[red!60!black,fill=red!5] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
%\draw[red!60!black,fill=red!5] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[yellow!60!black,fill=yellow!15] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[yellow!60!black,fill=yellow!15] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[yellow!60!black,fill=yellow!15] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\foreach \x in {0.1,0.2,...,1.2}{
	\coordinate (v1) at (\ntwo,\x,0);
	\coordinate (v2) at (\ntwo,\x,\nthree);
	\coordinate (v3) at (0,\x,\nthree);
	\draw[yellow!60!black](v1)--(v2)--(v3);
}
\end{scope}
\end{tikzpicture}
